Consilience for Verifier-Free Test-Time Scaling

Test-time scaling often uses an external verifier, such as compilers and test cases in coding or trained value functions in robotics applications, to obtain high-quality rollouts. Verifier-free test-time scaling (or VF-TTS) is gaining extensive attention as a mechanism to enhance Large Language Model (LLM) reasoning, primarily because we do not have access to such high-quality verifiers in many real-world applications. Among existing VF-TTS methods, confidence-based VF-TTS methods, which compute and rank rollouts solely by confidence, are particularly promising. Such methods introduce near-zero overhead for sample evaluation and require minimal access to internal model states, making the methods highly flexible across models and tasks. In this paper, we demonstrate a critical limitation of existing confidence-based VF-TTS methods by showing that such methods catastrophically break down on complex tasks. We observe a very interesting phenomenon: uniformly high confidence frequently indicates a failure to explore, favoring confidently wrong answers. To address this, our core insight is that robust cognitive search requires a specific confidence trajectory pattern: such methods perform exploratory branching at the beginning, as manifested by low initial confidence, and converge to a high final confidence solution. To implement this insight, we introduce consilience, a novel selection framework that explicitly evaluates the temporal asymmetry of confidence in reasoning. We operationalize this via a combinatorial metric that actively penalizes high initial confidence while strictly demanding final certainty. Extensive experiments covering both graduate-level mathematics problems and free-form code generation demonstrate that consilience effectively outperforms existing baselines, validating our novel perspective on completion confidence.

==> figures/fig_alpha.tex <==
% Figure: best-of-64 accuracy vs. the penalty multiplier alpha, for the 20%
% window and the 2048-token window. Stars mark each curve's best alpha, labelled
% with its gain over alpha = 0 in points (values as in the original figure).
% Data: data/alpha_pct_<i>.dat, data/alpha_tok_<i>.dat; grey rule = pass@1. x = alpha (see caption).
\pgfplotsset{
  cs star/.style={only marks, mark=star, mark size=2.1pt, mark options={draw=#1, fill=#1, line width=0.7pt}, forget plot},
}
\tikzset{cs gain/.style={cs note, fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt}}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=0.8cm},
  cs panel, cs legend,
  width=2.56cm, height=1.42cm,
  xmin=0, xmax=8, xtick={0,2,4,6,8},
]
% ---------------- LCB, Qwen3-80B ----------------
\nextgroupplot[
  title={LCB, Qwen3-80B}, ymin=50, ymax=62, ytick={52,56,60},
  ylabel={Accuracy (\%)},
  % centre of the row: (4 x 2.56cm + 3 x 0.8cm) / 2 / 2.56cm = 2.469 panel widths
  legend style={at={(axis description cs:2.469,1.22)}, anchor=south},
]
\addplot[cs line, csCons] table[x=alpha, y=acc] {figures/data/alpha_pct_1.dat};
\addlegendentry{Consilience, 20\% window}
\addplot[cs line, csConsDark, densely dashed] table[x=alpha, y=acc] {figures/data/alpha_tok_1.dat};
\addlegendentry{Consilience, 2048-token window}
\addplot[cs line, csBase, line width=0.7pt] coordinates {(0,55.13) (8,55.13)};
\addlegendentry{pass@1}
\addplot[cs star=csCons] coordinates {(4.8,58.36)};
\addplot[cs star=csConsDark] coordinates {(0.4,60.74)};
\node[cs gain, anchor=north] at (axis cs:4.8,57.9) {+7.7};
\node[cs gain, anchor=west] at (axis cs:0.7,61.1) {+5.5};
% ---------------- LCB, GPT-OSS-120B ----------------
\nextgroupplot[title={LCB, GPT-OSS-120B}, ymin=65.2, ymax=72.4, ytick={66,68,70,72}]
\addplot[cs line, csCons] table[x=alpha, y=acc] {figures/data/alpha_pct_2.dat};
\addplot[cs line, csConsDark, densely dashed] table[x=alpha, y=acc] {figures/data/alpha_tok_2.dat};
\addplot[cs line, csBase, line width=0.7pt] coordinates {(0,65.76) (8,65.76)};
\addplot[cs star=csCons] coordinates {(2.4,70.07)};
\addplot[cs star=csConsDark] coordinates {(0.4,71.65)};
\node[cs gain, anchor=south west] at (axis cs:2.6,70.1) {+3.9};
\node[cs gain, anchor=west] at (axis cs:0.7,71.75) {+1.8};
% ---------------- HMMT, GPT-OSS-20B ----------------
\nextgroupplot[title={HMMT, GPT-OSS-20B}, ymin=67.5, ymax=83.5, ytick={70,75,80}]
\addplot[cs line, csCons] table[x=alpha, y=acc] {figures/data/alpha_pct_3.dat};
\addplot[cs line, csConsDark, densely dashed] table[x=alpha, y=acc] {figures/data/alpha_tok_3.dat};
\addplot[cs line, csBase, line width=0.7pt] coordinates {(0,76.59) (8,76.59)};
\addplot[cs star=csCons] coordinates {(2.4,79.82)};
\addplot[cs star=csConsDark] coordinates {(5.8,81.93)};
\node[cs gain, anchor=east] at (axis cs:2.2,78.2) {+11.4};
\node[cs gain, anchor=east] at (axis cs:5.55,82.3) {+7.8};
% ---------------- GPQA, GPT-OSS-20B ----------------
\nextgroupplot[title={GPQA, GPT-OSS-20B}, ymin=70.9, ymax=74.5, ytick={71,72,73,74}]
\addplot[cs line, csCons] table[x=alpha, y=acc] {figures/data/alpha_pct_4.dat};
\addplot[cs line, csConsDark, densely dashed] table[x=alpha, y=acc] {figures/data/alpha_tok_4.dat};
\addplot[cs line, csBase, line width=0.7pt] coordinates {(0,71.66) (8,71.66)};
\addplot[cs star=csCons] coordinates {(3.8,73.01)};
\addplot[cs star=csConsDark] coordinates {(5.0,73.82)};
\node[cs gain, anchor=north east] at (axis cs:3.7,72.9) {+1.9};
\node[cs gain, anchor=south] at (axis cs:5.0,73.92) {+0.7};
\end{groupplot}
\end{tikzpicture}


==> figures/fig_case_study.tex <==
% Appendix figure: case study, LCB problem 3 with Qwen3-80B (pass@1 = 0.03).
% Top: smoothed per-token confidence over the first 2048 think tokens for the
% consilience pick (correct) and the mean-confidence pick (incorrect); numbered
% rules mark the moments quoted below. Bottom: the two traces at those moments.
% Data: data/case_trace.dat (token, mean-confidence pick, consilience pick).
\tikzset{
  cs badge/.style={circle, fill=#1, text=white, font=\fontsize{5.5}{6}\selectfont\bfseries, inner sep=0.7pt, minimum size=7.5pt},
  cs quote/.style={draw=#1, line width=0.6pt, fill=#1!6, rounded corners=1.5pt, inner sep=4pt, align=left,
    font=\ttfamily\fontsize{5.6}{6.9}\selectfont, text=csInk},
  cs qhead/.style={font=\scriptsize\bfseries, text=csInk},
}
\begin{tikzpicture}
\begin{axis}[
  name=plot,
  cs panel, cs legend,
  width=12.75cm, height=3.3cm,
  xmin=0, xmax=2048, ymin=2, ymax=16.2,
  xtick={0,250,500,750,1000,1250,1500,1750,2000},
  ytick={4,6,8,10,12,14},
  xlabel={Token position (first 2048 reasoning tokens)},
  ylabel={Smoothed confidence},
  title={Problem 3, LCB / Qwen3-80B (pass@1 = 0.03)},
  legend style={at={(axis description cs:0.5,1.07)}, anchor=south},
  title style={yshift=13pt},
]
\addplot[cs line, csCons, line width=0.75pt] table[x=token, y=cons] {figures/data/case_trace.dat};
\addlegendentry{Consilience pick (correct, $f_k$\,=\,5.56)}
\addplot[cs line, csOver, line width=0.75pt] table[x=token, y=mean] {figures/data/case_trace.dat};
\addlegendentry{Mean-confidence pick (incorrect, $f_k$\,=\,11.27)}
% moments quoted below
\draw[csOver, line width=0.6pt, densely dashed] (axis cs:245,2) -- (axis cs:245,16.2);
\draw[csOver, line width=0.6pt, densely dotted] (axis cs:766,2) -- (axis cs:766,16.2);
\draw[csCons, line width=0.6pt, densely dashed] (axis cs:1989,2) -- (axis cs:1989,16.2);
\node[cs badge=csOver] at (axis cs:245,16.2) {1};
\node[cs badge=csOver] at (axis cs:766,16.2) {2};
\node[cs badge=csCons] at (axis cs:1989,16.2) {3};
\node[cs note, anchor=west, fill=white, fill opacity=0.85, text opacity=1] at (axis cs:262,12.6) {``cannot extend further''};
\node[cs note, anchor=west, fill=white, fill opacity=0.85, text opacity=1] at (axis cs:783,9.6) {commits to code};
\node[cs note, anchor=east, fill=white, fill opacity=0.85, text opacity=1] at (axis cs:1972,3.2) {``Wait, that's key!''};
\end{axis}

% ---------------- quoted moments ----------------
\node[cs quote=csOver, anchor=north west, text width=6.42cm] (q1) at ([yshift=-0.25cm]plot.outer south west) {%
  {\normalfont\tikz[baseline=-0.6ex]\node[cs badge=csOver]{1};\ \textbf{\scriptsize `Stop on duplicate' framing, token $\sim$245}}\\[2pt]
  the current path 4. When visiting a node: - If its value is already in the path, we cannot extend further (since values must be unique) - Otherwise, we can extend the path 5. Track the maximum path length found and the minimum number of nodes that achieve this maximum 6. For each valid path, calculate its total length (sum of edge weights)\\[2pt]
  \#\# Algorithm Details\\[1pt]
  1. Create adjacency list: for};
\node[cs quote=csOver, anchor=north west, text width=6.42cm] (q2) at ([yshift=-0.18cm]q1.south west) {%
  {\normalfont\tikz[baseline=-0.6ex]\node[cs badge=csOver]{2};\ \textbf{\scriptsize Commits to implementation, token $\sim$766 ($f_k$\,=\,11.27)}}\\[2pt]
  Implementation\\[1pt]
  \`{}\`{}\`{}python class Solution: def longestSpecialPath(self, edges: List[List[int]], nums: List[int]) -> List[int]: from collections import defaultdict n = len(nums) \# Build adjacency list graph};
\node[cs quote=csCons, anchor=north east, text width=6.42cm] (q3) at ([yshift=-0.25cm]plot.outer south west -| plot.south east) {%
  {\normalfont\tikz[baseline=-0.6ex]\node[cs badge=csCons]{3};\ \textbf{\scriptsize Consilience pick: reframing at token $\sim$1989 ($f_k$\,=\,5.56)}}\\[2pt]
  \ldots traverse from root to current node, we maintain a set of values in the current path. When we reach a node u with value nums[u], if this value already exists in the current path, then we cannot have any path from any ancestor before the previous occurrence of this value to u (because the path would include two copies of nums[u]). But we can have paths from ancestors after the previous occurrence of nums[u] to u.\\[2pt]
  Wait, that's key!\\[2pt]
  Let me think: if we have a path from root to u: [v0, v1, \ldots, vk=u] If nums[u] appears at position i and also at position j (j < k), then any path that includes both vi and vk would have duplicate nums[u]. So the only valid paths ending at u are those that start from an ancestor after the last occurrence of nums[u] in the path from root to u.\\[2pt]
  Actually, no: if we};
\end{tikzpicture}


==> figures/fig_conf_diff.tex <==
% Figure: mean confidence of correct minus incorrect completions along the
% trace (relative position, per-problem normalised confidence), hard problems
% (pass@1 < 50%). Line = mean difference, band = +-1 SEM, grey rule = zero.
% x runs from the start to the end of each trace (relative position).
% Each panel keeps its own y range. Data: data/confdiff_<i>.dat (x mean lo hi).
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=0.85cm},
  cs panel,
  width=2.43cm, height=1.3cm,
  xmin=0, xmax=1, xtick={0,0.5,1}, xticklabels={start,,end},
]
\nextgroupplot[title={LCB, GPT-OSS-120B}, ymin=-0.07, ymax=0.14, ytick={-0.05,0,0.05,0.1},
  yticklabels={$-$0.05,0,0.05,0.10}, ylabel={$\Delta$ confidence}]
\addplot[name path=hi, draw=none, forget plot] table[x=x, y=hi] {figures/data/confdiff_1.dat};
\addplot[name path=lo, draw=none, forget plot] table[x=x, y=lo] {figures/data/confdiff_1.dat};
\addplot[fill=csCons, fill opacity=0.15, draw=none, forget plot] fill between[of=hi and lo];
\addplot[csInkTwo, line width=0.5pt, forget plot] coordinates {(0,0) (1,0)};
\addplot[cs line, csCons] table[x=x, y=mean] {figures/data/confdiff_1.dat};

\nextgroupplot[title={LCB, Qwen3-80B}, ymin=-0.165, ymax=0.06, ytick={-0.15,-0.1,-0.05,0,0.05},
  yticklabels={$-$0.15,$-$0.10,$-$0.05,0,0.05}]
\addplot[name path=hi, draw=none, forget plot] table[x=x, y=hi] {figures/data/confdiff_2.dat};
\addplot[name path=lo, draw=none, forget plot] table[x=x, y=lo] {figures/data/confdiff_2.dat};
\addplot[fill=csCons, fill opacity=0.15, draw=none, forget plot] fill between[of=hi and lo];
\addplot[csInkTwo, line width=0.5pt, forget plot] coordinates {(0,0) (1,0)};
\addplot[cs line, csCons] table[x=x, y=mean] {figures/data/confdiff_2.dat};

\nextgroupplot[title={HMMT, GPT-OSS-20B}, ymin=-0.22, ymax=0.17, ytick={-0.2,-0.1,0,0.1},
  yticklabels={$-$0.2,$-$0.1,0,0.1}]
\addplot[name path=hi, draw=none, forget plot] table[x=x, y=hi] {figures/data/confdiff_3.dat};
\addplot[name path=lo, draw=none, forget plot] table[x=x, y=lo] {figures/data/confdiff_3.dat};
\addplot[fill=csCons, fill opacity=0.15, draw=none, forget plot] fill between[of=hi and lo];
\addplot[csInkTwo, line width=0.5pt, forget plot] coordinates {(0,0) (1,0)};
\addplot[cs line, csCons] table[x=x, y=mean] {figures/data/confdiff_3.dat};

\nextgroupplot[title={GPQA, Qwen3-80B}, ymin=-0.08, ymax=0.085, ytick={-0.05,0,0.05},
  yticklabels={$-$0.05,0,0.05}]
\addplot[name path=hi, draw=none, forget plot] table[x=x, y=hi] {figures/data/confdiff_4.dat};
\addplot[name path=lo, draw=none, forget plot] table[x=x, y=lo] {figures/data/confdiff_4.dat};
\addplot[fill=csCons, fill opacity=0.15, draw=none, forget plot] fill between[of=hi and lo];
\addplot[csInkTwo, line width=0.5pt, forget plot] coordinates {(0,0) (1,0)};
\addplot[cs line, csCons] table[x=x, y=mean] {figures/data/confdiff_4.dat};
\end{groupplot}
\end{tikzpicture}


==> figures/fig_heatmap.tex <==
% Figure: accuracy gain of consilience over last-k_l% confidence, for every
% (first window k_f, last window k_l) pair, alpha = 3. Generated by
% make_heatmap.py from data/figure_meta.json; edit the script, not this file.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=0.22cm},
  cs panel,
  width=3.0cm, height=1.43cm,
  xmin=2.5, xmax=42.5, ymin=2.5, ymax=42.5, y dir=reverse,
  xtick={5,10,...,40}, ytick={5,10,...,40},
  grid=none, axis line style={draw=none}, major tick length=0pt,
  xlabel={First-$k_f$ (\%)},
]
\nextgroupplot[title={LCB, GPT-OSS-120B}, ylabel={Last-$k_l$ (\%)}]
\filldraw[fill=csCons!14!csMid, draw=white, line width=0.35pt] (axis cs:2.5,2.5) rectangle (axis cs:7.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:5,5) {1.1};
\filldraw[fill=csCons!11!csMid, draw=white, line width=0.35pt] (axis cs:7.5,2.5) rectangle (axis cs:12.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:10,5) {0.9};
\filldraw[fill=csCons!6!csMid, draw=white, line width=0.35pt] (axis cs:12.5,2.5) rectangle (axis cs:17.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:15,5) {0.5};
\filldraw[fill=csCons!8!csMid, draw=white, line width=0.35pt] (axis cs:17.5,2.5) rectangle (axis cs:22.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:20,5) {0.6};
\filldraw[fill=csCons!18!csMid, draw=white, line width=0.35pt] (axis cs:22.5,2.5) rectangle (axis cs:27.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:25,5) {1.4};
\filldraw[fill=csCons!21!csMid, draw=white, line width=0.35pt] (axis cs:27.5,2.5) rectangle (axis cs:32.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:30,5) {1.7};
\filldraw[fill=csCons!22!csMid, draw=white, line width=0.35pt] (axis cs:32.5,2.5) rectangle (axis cs:37.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:35,5) {1.8};
\filldraw[fill=csCons!21!csMid, draw=white, line width=0.35pt] (axis cs:37.5,2.5) rectangle (axis cs:42.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:40,5) {1.7};
\filldraw[fill=csCons!9!csMid, draw=white, line width=0.35pt] (axis cs:2.5,7.5) rectangle (axis cs:7.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:5,10) {0.7};
\filldraw[fill=csCons!14!csMid, draw=white, line width=0.35pt] (axis cs:7.5,7.5) rectangle (axis cs:12.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:10,10) {1.1};
\filldraw[fill=csCons!22!csMid, draw=white, line width=0.35pt] (axis cs:12.5,7.5) rectangle (axis cs:17.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:15,10) {1.8};
\filldraw[fill=csCons!14!csMid, draw=white, line width=0.35pt] (axis cs:17.5,7.5) rectangle (axis cs:22.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:20,10) {1.1};
\filldraw[fill=csCons!18!csMid, draw=white, line width=0.35pt] (axis cs:22.5,7.5) rectangle (axis cs:27.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:25,10) {1.4};
\filldraw[fill=csCons!32!csMid, draw=white, line width=0.35pt] (axis cs:27.5,7.5) rectangle (axis cs:32.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:30,10) {2.6};
\filldraw[fill=csCons!36!csMid, draw=white, line width=0.35pt] (axis cs:32.5,7.5) rectangle (axis cs:37.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:35,10) {2.9};
\filldraw[fill=csCons!35!csMid, draw=white, line width=0.35pt] (axis cs:37.5,7.5) rectangle (axis cs:42.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:40,10) {2.8};
\filldraw[fill=csCons!2!csMid, draw=white, line width=0.35pt] (axis cs:2.5,12.5) rectangle (axis cs:7.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:5,15) {0.2};
\filldraw[fill=csCons!4!csMid, draw=white, line width=0.35pt] (axis cs:7.5,12.5) rectangle (axis cs:12.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:10,15) {0.3};
\filldraw[fill=csCons!15!csMid, draw=white, line width=0.35pt] (axis cs:12.5,12.5) rectangle (axis cs:17.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:15,15) {1.2};
\filldraw[fill=csNeg!4!csMid, draw=white, line width=0.35pt] (axis cs:17.5,12.5) rectangle (axis cs:22.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:20,15) {-0.3};
\filldraw[fill=csCons!11!csMid, draw=white, line width=0.35pt] (axis cs:22.5,12.5) rectangle (axis cs:27.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:25,15) {0.9};
\filldraw[fill=csCons!28!csMid, draw=white, line width=0.35pt] (axis cs:27.5,12.5) rectangle (axis cs:32.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:30,15) {2.2};
\filldraw[fill=csCons!31!csMid, draw=white, line width=0.35pt] (axis cs:32.5,12.5) rectangle (axis cs:37.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:35,15) {2.5};
\filldraw[fill=csCons!19!csMid, draw=white, line width=0.35pt] (axis cs:37.5,12.5) rectangle (axis cs:42.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:40,15) {1.5};
\filldraw[fill=csNeg!5!csMid, draw=white, line width=0.35pt] (axis cs:2.5,17.5) rectangle (axis cs:7.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:5,20) {-0.4};
\filldraw[fill=csNeg!8!csMid, draw=white, line width=0.35pt] (axis cs:7.5,17.5) rectangle (axis cs:12.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:10,20) {-0.6};
\filldraw[fill=csCons!2!csMid, draw=white, line width=0.35pt] (axis cs:12.5,17.5) rectangle (axis cs:17.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:15,20) {0.2};
\filldraw[fill=csNeg!5!csMid, draw=white, line width=0.35pt] (axis cs:17.5,17.5) rectangle (axis cs:22.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:20,20) {-0.4};
\filldraw[fill=csCons!2!csMid, draw=white, line width=0.35pt] (axis cs:22.5,17.5) rectangle (axis cs:27.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:25,20) {0.2};
\filldraw[fill=csCons!14!csMid, draw=white, line width=0.35pt] (axis cs:27.5,17.5) rectangle (axis cs:32.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:30,20) {1.1};
\filldraw[fill=csCons!24!csMid, draw=white, line width=0.35pt] (axis cs:32.5,17.5) rectangle (axis cs:37.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:35,20) {1.9};
\filldraw[fill=csCons!16!csMid, draw=white, line width=0.35pt] (axis cs:37.5,17.5) rectangle (axis cs:42.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:40,20) {1.3};
\filldraw[fill=csCons!11!csMid, draw=white, line width=0.35pt] (axis cs:2.5,22.5) rectangle (axis cs:7.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:5,25) {0.9};
\filldraw[fill=csNeg!9!csMid, draw=white, line width=0.35pt] (axis cs:7.5,22.5) rectangle (axis cs:12.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:10,25) {-0.7};
\filldraw[fill=csCons!11!csMid, draw=white, line width=0.35pt] (axis cs:12.5,22.5) rectangle (axis cs:17.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:15,25) {0.9};
\filldraw[fill=csCons!6!csMid, draw=white, line width=0.35pt] (axis cs:17.5,22.5) rectangle (axis cs:22.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:20,25) {0.5};
\filldraw[fill=csCons!15!csMid, draw=white, line width=0.35pt] (axis cs:22.5,22.5) rectangle (axis cs:27.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:25,25) {1.2};
\filldraw[fill=csCons!21!csMid, draw=white, line width=0.35pt] (axis cs:27.5,22.5) rectangle (axis cs:32.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:30,25) {1.7};
\filldraw[fill=csCons!26!csMid, draw=white, line width=0.35pt] (axis cs:32.5,22.5) rectangle (axis cs:37.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:35,25) {2.1};
\filldraw[fill=csCons!24!csMid, draw=white, line width=0.35pt] (axis cs:37.5,22.5) rectangle (axis cs:42.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:40,25) {1.9};
\filldraw[fill=csCons!42!csMid, draw=white, line width=0.35pt] (axis cs:2.5,27.5) rectangle (axis cs:7.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:5,30) {3.4};
\filldraw[fill=csCons!25!csMid, draw=white, line width=0.35pt] (axis cs:7.5,27.5) rectangle (axis cs:12.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:10,30) {2.0};
\filldraw[fill=csCons!24!csMid, draw=white, line width=0.35pt] (axis cs:12.5,27.5) rectangle (axis cs:17.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:15,30) {1.9};
\filldraw[fill=csCons!20!csMid, draw=white, line width=0.35pt] (axis cs:17.5,27.5) rectangle (axis cs:22.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:20,30) {1.6};
\filldraw[fill=csCons!32!csMid, draw=white, line width=0.35pt] (axis cs:22.5,27.5) rectangle (axis cs:27.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:25,30) {2.6};
\filldraw[fill=csCons!36!csMid, draw=white, line width=0.35pt] (axis cs:27.5,27.5) rectangle (axis cs:32.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:30,30) {2.9};
\filldraw[fill=csCons!38!csMid, draw=white, line width=0.35pt] (axis cs:32.5,27.5) rectangle (axis cs:37.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:35,30) {3.0};
\filldraw[fill=csCons!34!csMid, draw=white, line width=0.35pt] (axis cs:37.5,27.5) rectangle (axis cs:42.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:40,30) {2.7};
\filldraw[fill=csCons!29!csMid, draw=white, line width=0.35pt] (axis cs:2.5,32.5) rectangle (axis cs:7.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:5,35) {2.3};
\filldraw[fill=csCons!1!csMid, draw=white, line width=0.35pt] (axis cs:7.5,32.5) rectangle (axis cs:12.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:10,35) {0.1};
\filldraw[fill=csCons!5!csMid, draw=white, line width=0.35pt] (axis cs:12.5,32.5) rectangle (axis cs:17.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:15,35) {0.4};
\filldraw[fill=csCons!10!csMid, draw=white, line width=0.35pt] (axis cs:17.5,32.5) rectangle (axis cs:22.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:20,35) {0.8};
\filldraw[fill=csCons!18!csMid, draw=white, line width=0.35pt] (axis cs:22.5,32.5) rectangle (axis cs:27.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:25,35) {1.4};
\filldraw[fill=csCons!20!csMid, draw=white, line width=0.35pt] (axis cs:27.5,32.5) rectangle (axis cs:32.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:30,35) {1.6};
\filldraw[fill=csCons!30!csMid, draw=white, line width=0.35pt] (axis cs:32.5,32.5) rectangle (axis cs:37.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:35,35) {2.4};
\filldraw[fill=csCons!15!csMid, draw=white, line width=0.35pt] (axis cs:37.5,32.5) rectangle (axis cs:42.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:40,35) {1.2};
\filldraw[fill=csCons!26!csMid, draw=white, line width=0.35pt] (axis cs:2.5,37.5) rectangle (axis cs:7.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:5,40) {2.1};
\filldraw[fill=csCons!9!csMid, draw=white, line width=0.35pt] (axis cs:7.5,37.5) rectangle (axis cs:12.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:10,40) {0.7};
\filldraw[fill=csCons!10!csMid, draw=white, line width=0.35pt] (axis cs:12.5,37.5) rectangle (axis cs:17.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:15,40) {0.8};
\filldraw[fill=csCons!11!csMid, draw=white, line width=0.35pt] (axis cs:17.5,37.5) rectangle (axis cs:22.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:20,40) {0.9};
\filldraw[fill=csCons!10!csMid, draw=white, line width=0.35pt] (axis cs:22.5,37.5) rectangle (axis cs:27.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:25,40) {0.8};
\filldraw[fill=csCons!16!csMid, draw=white, line width=0.35pt] (axis cs:27.5,37.5) rectangle (axis cs:32.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:30,40) {1.3};
\filldraw[fill=csCons!32!csMid, draw=white, line width=0.35pt] (axis cs:32.5,37.5) rectangle (axis cs:37.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:35,40) {2.6};
\filldraw[fill=csCons!24!csMid, draw=white, line width=0.35pt] (axis cs:37.5,37.5) rectangle (axis cs:42.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:40,40) {1.9};
\nextgroupplot[title={LCB, Qwen3-80B}, yticklabels={}]
\filldraw[fill=csCons!54!csMid, draw=white, line width=0.35pt] (axis cs:2.5,2.5) rectangle (axis cs:7.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:5,5) {4.3};
\filldraw[fill=csCons!34!csMid, draw=white, line width=0.35pt] (axis cs:7.5,2.5) rectangle (axis cs:12.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:10,5) {2.7};
\filldraw[fill=csCons!42!csMid, draw=white, line width=0.35pt] (axis cs:12.5,2.5) rectangle (axis cs:17.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:15,5) {3.4};
\filldraw[fill=csCons!31!csMid, draw=white, line width=0.35pt] (axis cs:17.5,2.5) rectangle (axis cs:22.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:20,5) {2.5};
\filldraw[fill=csCons!16!csMid, draw=white, line width=0.35pt] (axis cs:22.5,2.5) rectangle (axis cs:27.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:25,5) {1.3};
\filldraw[fill=csCons!12!csMid, draw=white, line width=0.35pt] (axis cs:27.5,2.5) rectangle (axis cs:32.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:30,5) {1.0};
\filldraw[fill=csCons!8!csMid, draw=white, line width=0.35pt] (axis cs:32.5,2.5) rectangle (axis cs:37.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:35,5) {0.6};
\filldraw[fill=csCons!18!csMid, draw=white, line width=0.35pt] (axis cs:37.5,2.5) rectangle (axis cs:42.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:40,5) {1.4};
\filldraw[fill=csCons!92!csMid, draw=white, line width=0.35pt] (axis cs:2.5,7.5) rectangle (axis cs:7.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:5,10) {7.4};
\filldraw[fill=csCons!74!csMid, draw=white, line width=0.35pt] (axis cs:7.5,7.5) rectangle (axis cs:12.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:10,10) {5.9};
\filldraw[fill=csCons!84!csMid, draw=white, line width=0.35pt] (axis cs:12.5,7.5) rectangle (axis cs:17.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:15,10) {6.7};
\filldraw[fill=csCons!69!csMid, draw=white, line width=0.35pt] (axis cs:17.5,7.5) rectangle (axis cs:22.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:20,10) {5.5};
\filldraw[fill=csCons!59!csMid, draw=white, line width=0.35pt] (axis cs:22.5,7.5) rectangle (axis cs:27.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:25,10) {4.7};
\filldraw[fill=csCons!64!csMid, draw=white, line width=0.35pt] (axis cs:27.5,7.5) rectangle (axis cs:32.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:30,10) {5.1};
\filldraw[fill=csCons!52!csMid, draw=white, line width=0.35pt] (axis cs:32.5,7.5) rectangle (axis cs:37.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:35,10) {4.2};
\filldraw[fill=csCons!51!csMid, draw=white, line width=0.35pt] (axis cs:37.5,7.5) rectangle (axis cs:42.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:40,10) {4.1};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:2.5,12.5) rectangle (axis cs:7.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:5,15) {8.0};
\filldraw[fill=csCons!70!csMid, draw=white, line width=0.35pt] (axis cs:7.5,12.5) rectangle (axis cs:12.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:10,15) {5.6};
\filldraw[fill=csCons!74!csMid, draw=white, line width=0.35pt] (axis cs:12.5,12.5) rectangle (axis cs:17.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:15,15) {5.9};
\filldraw[fill=csCons!79!csMid, draw=white, line width=0.35pt] (axis cs:17.5,12.5) rectangle (axis cs:22.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:20,15) {6.3};
\filldraw[fill=csCons!62!csMid, draw=white, line width=0.35pt] (axis cs:22.5,12.5) rectangle (axis cs:27.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:25,15) {5.0};
\filldraw[fill=csCons!64!csMid, draw=white, line width=0.35pt] (axis cs:27.5,12.5) rectangle (axis cs:32.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:30,15) {5.1};
\filldraw[fill=csCons!49!csMid, draw=white, line width=0.35pt] (axis cs:32.5,12.5) rectangle (axis cs:37.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:35,15) {3.9};
\filldraw[fill=csCons!60!csMid, draw=white, line width=0.35pt] (axis cs:37.5,12.5) rectangle (axis cs:42.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:40,15) {4.8};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:2.5,17.5) rectangle (axis cs:7.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:5,20) {9.9};
\filldraw[fill=csCons!82!csMid, draw=white, line width=0.35pt] (axis cs:7.5,17.5) rectangle (axis cs:12.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:10,20) {6.6};
\filldraw[fill=csCons!92!csMid, draw=white, line width=0.35pt] (axis cs:12.5,17.5) rectangle (axis cs:17.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:15,20) {7.4};
\filldraw[fill=csCons!92!csMid, draw=white, line width=0.35pt] (axis cs:17.5,17.5) rectangle (axis cs:22.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:20,20) {7.4};
\filldraw[fill=csCons!89!csMid, draw=white, line width=0.35pt] (axis cs:22.5,17.5) rectangle (axis cs:27.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:25,20) {7.1};
\filldraw[fill=csCons!78!csMid, draw=white, line width=0.35pt] (axis cs:27.5,17.5) rectangle (axis cs:32.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:30,20) {6.2};
\filldraw[fill=csCons!66!csMid, draw=white, line width=0.35pt] (axis cs:32.5,17.5) rectangle (axis cs:37.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:35,20) {5.3};
\filldraw[fill=csCons!86!csMid, draw=white, line width=0.35pt] (axis cs:37.5,17.5) rectangle (axis cs:42.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:40,20) {6.9};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:2.5,22.5) rectangle (axis cs:7.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:5,25) {9.1};
\filldraw[fill=csCons!76!csMid, draw=white, line width=0.35pt] (axis cs:7.5,22.5) rectangle (axis cs:12.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:10,25) {6.1};
\filldraw[fill=csCons!78!csMid, draw=white, line width=0.35pt] (axis cs:12.5,22.5) rectangle (axis cs:17.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:15,25) {6.2};
\filldraw[fill=csCons!79!csMid, draw=white, line width=0.35pt] (axis cs:17.5,22.5) rectangle (axis cs:22.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:20,25) {6.3};
\filldraw[fill=csCons!65!csMid, draw=white, line width=0.35pt] (axis cs:22.5,22.5) rectangle (axis cs:27.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:25,25) {5.2};
\filldraw[fill=csCons!61!csMid, draw=white, line width=0.35pt] (axis cs:27.5,22.5) rectangle (axis cs:32.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:30,25) {4.9};
\filldraw[fill=csCons!61!csMid, draw=white, line width=0.35pt] (axis cs:32.5,22.5) rectangle (axis cs:37.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:35,25) {4.9};
\filldraw[fill=csCons!75!csMid, draw=white, line width=0.35pt] (axis cs:37.5,22.5) rectangle (axis cs:42.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:40,25) {6.0};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:2.5,27.5) rectangle (axis cs:7.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:5,30) {9.3};
\filldraw[fill=csCons!95!csMid, draw=white, line width=0.35pt] (axis cs:7.5,27.5) rectangle (axis cs:12.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:10,30) {7.6};
\filldraw[fill=csCons!95!csMid, draw=white, line width=0.35pt] (axis cs:12.5,27.5) rectangle (axis cs:17.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:15,30) {7.6};
\filldraw[fill=csCons!94!csMid, draw=white, line width=0.35pt] (axis cs:17.5,27.5) rectangle (axis cs:22.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:20,30) {7.5};
\filldraw[fill=csCons!84!csMid, draw=white, line width=0.35pt] (axis cs:22.5,27.5) rectangle (axis cs:27.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:25,30) {6.7};
\filldraw[fill=csCons!81!csMid, draw=white, line width=0.35pt] (axis cs:27.5,27.5) rectangle (axis cs:32.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:30,30) {6.5};
\filldraw[fill=csCons!79!csMid, draw=white, line width=0.35pt] (axis cs:32.5,27.5) rectangle (axis cs:37.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:35,30) {6.3};
\filldraw[fill=csCons!79!csMid, draw=white, line width=0.35pt] (axis cs:37.5,27.5) rectangle (axis cs:42.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:40,30) {6.3};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:2.5,32.5) rectangle (axis cs:7.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:5,35) {9.7};
\filldraw[fill=csCons!95!csMid, draw=white, line width=0.35pt] (axis cs:7.5,32.5) rectangle (axis cs:12.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:10,35) {7.6};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:12.5,32.5) rectangle (axis cs:17.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:15,35) {8.6};
\filldraw[fill=csCons!96!csMid, draw=white, line width=0.35pt] (axis cs:17.5,32.5) rectangle (axis cs:22.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:20,35) {7.7};
\filldraw[fill=csCons!79!csMid, draw=white, line width=0.35pt] (axis cs:22.5,32.5) rectangle (axis cs:27.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:25,35) {6.3};
\filldraw[fill=csCons!86!csMid, draw=white, line width=0.35pt] (axis cs:27.5,32.5) rectangle (axis cs:32.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:30,35) {6.9};
\filldraw[fill=csCons!75!csMid, draw=white, line width=0.35pt] (axis cs:32.5,32.5) rectangle (axis cs:37.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:35,35) {6.0};
\filldraw[fill=csCons!76!csMid, draw=white, line width=0.35pt] (axis cs:37.5,32.5) rectangle (axis cs:42.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:40,35) {6.1};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:2.5,37.5) rectangle (axis cs:7.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:5,40) {10.7};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:7.5,37.5) rectangle (axis cs:12.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:10,40) {8.4};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:12.5,37.5) rectangle (axis cs:17.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:15,40) {9.8};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:17.5,37.5) rectangle (axis cs:22.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:20,40) {9.5};
\filldraw[fill=csCons!98!csMid, draw=white, line width=0.35pt] (axis cs:22.5,37.5) rectangle (axis cs:27.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:25,40) {7.8};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:27.5,37.5) rectangle (axis cs:32.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:30,40) {8.4};
\filldraw[fill=csCons!92!csMid, draw=white, line width=0.35pt] (axis cs:32.5,37.5) rectangle (axis cs:37.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:35,40) {7.4};
\filldraw[fill=csCons!95!csMid, draw=white, line width=0.35pt] (axis cs:37.5,37.5) rectangle (axis cs:42.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:40,40) {7.6};
\nextgroupplot[title={HMMT, GPT-OSS-20B}, yticklabels={}]
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:2.5,2.5) rectangle (axis cs:7.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:5,5) {11.3};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:7.5,2.5) rectangle (axis cs:12.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:10,5) {11.5};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:12.5,2.5) rectangle (axis cs:17.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:15,5) {12.1};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:17.5,2.5) rectangle (axis cs:22.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:20,5) {12.9};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:22.5,2.5) rectangle (axis cs:27.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:25,5) {12.1};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:27.5,2.5) rectangle (axis cs:32.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:30,5) {10.6};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:32.5,2.5) rectangle (axis cs:37.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:35,5) {10.4};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:37.5,2.5) rectangle (axis cs:42.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:40,5) {8.8};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:2.5,7.5) rectangle (axis cs:7.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:5,10) {11.4};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:7.5,7.5) rectangle (axis cs:12.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:10,10) {13.4};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:12.5,7.5) rectangle (axis cs:17.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:15,10) {12.0};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:17.5,7.5) rectangle (axis cs:22.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:20,10) {11.0};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:22.5,7.5) rectangle (axis cs:27.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:25,10) {10.8};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:27.5,7.5) rectangle (axis cs:32.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:30,10) {10.0};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:32.5,7.5) rectangle (axis cs:37.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:35,10) {9.7};
\filldraw[fill=csCons!95!csMid, draw=white, line width=0.35pt] (axis cs:37.5,7.5) rectangle (axis cs:42.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:40,10) {7.6};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:2.5,12.5) rectangle (axis cs:7.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:5,15) {11.6};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:7.5,12.5) rectangle (axis cs:12.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:10,15) {14.8};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:12.5,12.5) rectangle (axis cs:17.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:15,15) {11.7};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:17.5,12.5) rectangle (axis cs:22.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:20,15) {12.6};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:22.5,12.5) rectangle (axis cs:27.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:25,15) {12.2};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:27.5,12.5) rectangle (axis cs:32.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:30,15) {11.9};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:32.5,12.5) rectangle (axis cs:37.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:35,15) {11.1};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:37.5,12.5) rectangle (axis cs:42.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:40,15) {8.5};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:2.5,17.5) rectangle (axis cs:7.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:5,20) {9.4};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:7.5,17.5) rectangle (axis cs:12.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:10,20) {13.2};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:12.5,17.5) rectangle (axis cs:17.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:15,20) {11.8};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:17.5,17.5) rectangle (axis cs:22.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:20,20) {11.3};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:22.5,17.5) rectangle (axis cs:27.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:25,20) {12.1};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:27.5,17.5) rectangle (axis cs:32.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:30,20) {10.4};
\filldraw[fill=csCons!99!csMid, draw=white, line width=0.35pt] (axis cs:32.5,17.5) rectangle (axis cs:37.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:35,20) {7.9};
\filldraw[fill=csCons!99!csMid, draw=white, line width=0.35pt] (axis cs:37.5,17.5) rectangle (axis cs:42.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:40,20) {7.9};
\filldraw[fill=csCons!92!csMid, draw=white, line width=0.35pt] (axis cs:2.5,22.5) rectangle (axis cs:7.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:5,25) {7.4};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:7.5,22.5) rectangle (axis cs:12.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:10,25) {13.6};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:12.5,22.5) rectangle (axis cs:17.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:15,25) {12.5};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:17.5,22.5) rectangle (axis cs:22.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:20,25) {11.8};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:22.5,22.5) rectangle (axis cs:27.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:25,25) {13.8};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:27.5,22.5) rectangle (axis cs:32.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:30,25) {9.6};
\filldraw[fill=csCons!96!csMid, draw=white, line width=0.35pt] (axis cs:32.5,22.5) rectangle (axis cs:37.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:35,25) {7.7};
\filldraw[fill=csCons!80!csMid, draw=white, line width=0.35pt] (axis cs:37.5,22.5) rectangle (axis cs:42.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:40,25) {6.4};
\filldraw[fill=csCons!96!csMid, draw=white, line width=0.35pt] (axis cs:2.5,27.5) rectangle (axis cs:7.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:5,30) {7.7};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:7.5,27.5) rectangle (axis cs:12.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:10,30) {12.8};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:12.5,27.5) rectangle (axis cs:17.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:15,30) {10.8};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:17.5,27.5) rectangle (axis cs:22.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:20,30) {10.4};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:22.5,27.5) rectangle (axis cs:27.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:25,30) {12.8};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:27.5,27.5) rectangle (axis cs:32.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:30,30) {8.8};
\filldraw[fill=csCons!98!csMid, draw=white, line width=0.35pt] (axis cs:32.5,27.5) rectangle (axis cs:37.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:35,30) {7.8};
\filldraw[fill=csCons!70!csMid, draw=white, line width=0.35pt] (axis cs:37.5,27.5) rectangle (axis cs:42.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:40,30) {5.6};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:2.5,32.5) rectangle (axis cs:7.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:5,35) {8.7};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:7.5,32.5) rectangle (axis cs:12.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:10,35) {13.3};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:12.5,32.5) rectangle (axis cs:17.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:15,35) {12.3};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:17.5,32.5) rectangle (axis cs:22.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:20,35) {10.8};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:22.5,32.5) rectangle (axis cs:27.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:25,35) {13.2};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:27.5,32.5) rectangle (axis cs:32.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:30,35) {9.8};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:32.5,32.5) rectangle (axis cs:37.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:35,35) {9.9};
\filldraw[fill=csCons!75!csMid, draw=white, line width=0.35pt] (axis cs:37.5,32.5) rectangle (axis cs:42.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:40,35) {6.0};
\filldraw[fill=csCons!92!csMid, draw=white, line width=0.35pt] (axis cs:2.5,37.5) rectangle (axis cs:7.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:5,40) {7.4};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:7.5,37.5) rectangle (axis cs:12.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:10,40) {10.7};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:12.5,37.5) rectangle (axis cs:17.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:15,40) {10.5};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:17.5,37.5) rectangle (axis cs:22.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:20,40) {8.5};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:22.5,37.5) rectangle (axis cs:27.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:25,40) {11.3};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:27.5,37.5) rectangle (axis cs:32.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:30,40) {8.5};
\filldraw[fill=csCons!100!csMid, draw=white, line width=0.35pt] (axis cs:32.5,37.5) rectangle (axis cs:37.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:35,40) {9.0};
\filldraw[fill=csCons!81!csMid, draw=white, line width=0.35pt] (axis cs:37.5,37.5) rectangle (axis cs:42.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=white, inner sep=0pt] at (axis cs:40,40) {6.5};
\nextgroupplot[title={GPQA, GPT-OSS-20B}, yticklabels={}]
\filldraw[fill=csCons!12!csMid, draw=white, line width=0.35pt] (axis cs:2.5,2.5) rectangle (axis cs:7.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:5,5) {1.0};
\filldraw[fill=csCons!16!csMid, draw=white, line width=0.35pt] (axis cs:7.5,2.5) rectangle (axis cs:12.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:10,5) {1.3};
\filldraw[fill=csCons!24!csMid, draw=white, line width=0.35pt] (axis cs:12.5,2.5) rectangle (axis cs:17.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:15,5) {1.9};
\filldraw[fill=csCons!8!csMid, draw=white, line width=0.35pt] (axis cs:17.5,2.5) rectangle (axis cs:22.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:20,5) {0.6};
\filldraw[fill=csNeg!4!csMid, draw=white, line width=0.35pt] (axis cs:22.5,2.5) rectangle (axis cs:27.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:25,5) {-0.3};
\filldraw[fill=csNeg!2!csMid, draw=white, line width=0.35pt] (axis cs:27.5,2.5) rectangle (axis cs:32.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:30,5) {-0.2};
\filldraw[fill=csCons!5!csMid, draw=white, line width=0.35pt] (axis cs:32.5,2.5) rectangle (axis cs:37.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:35,5) {0.4};
\filldraw[fill=csCons!5!csMid, draw=white, line width=0.35pt] (axis cs:37.5,2.5) rectangle (axis cs:42.5,7.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:40,5) {0.4};
\filldraw[fill=csCons!36!csMid, draw=white, line width=0.35pt] (axis cs:2.5,7.5) rectangle (axis cs:7.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:5,10) {2.9};
\filldraw[fill=csCons!30!csMid, draw=white, line width=0.35pt] (axis cs:7.5,7.5) rectangle (axis cs:12.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:10,10) {2.4};
\filldraw[fill=csCons!26!csMid, draw=white, line width=0.35pt] (axis cs:12.5,7.5) rectangle (axis cs:17.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:15,10) {2.1};
\filldraw[fill=csCons!25!csMid, draw=white, line width=0.35pt] (axis cs:17.5,7.5) rectangle (axis cs:22.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:20,10) {2.0};
\filldraw[fill=csCons!9!csMid, draw=white, line width=0.35pt] (axis cs:22.5,7.5) rectangle (axis cs:27.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:25,10) {0.7};
\filldraw[fill=csCons!14!csMid, draw=white, line width=0.35pt] (axis cs:27.5,7.5) rectangle (axis cs:32.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:30,10) {1.1};
\filldraw[fill=csCons!24!csMid, draw=white, line width=0.35pt] (axis cs:32.5,7.5) rectangle (axis cs:37.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:35,10) {1.9};
\filldraw[fill=csCons!10!csMid, draw=white, line width=0.35pt] (axis cs:37.5,7.5) rectangle (axis cs:42.5,12.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:40,10) {0.8};
\filldraw[fill=csCons!41!csMid, draw=white, line width=0.35pt] (axis cs:2.5,12.5) rectangle (axis cs:7.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:5,15) {3.3};
\filldraw[fill=csCons!32!csMid, draw=white, line width=0.35pt] (axis cs:7.5,12.5) rectangle (axis cs:12.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:10,15) {2.6};
\filldraw[fill=csCons!38!csMid, draw=white, line width=0.35pt] (axis cs:12.5,12.5) rectangle (axis cs:17.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:15,15) {3.0};
\filldraw[fill=csCons!28!csMid, draw=white, line width=0.35pt] (axis cs:17.5,12.5) rectangle (axis cs:22.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:20,15) {2.2};
\filldraw[fill=csCons!19!csMid, draw=white, line width=0.35pt] (axis cs:22.5,12.5) rectangle (axis cs:27.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:25,15) {1.5};
\filldraw[fill=csCons!16!csMid, draw=white, line width=0.35pt] (axis cs:27.5,12.5) rectangle (axis cs:32.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:30,15) {1.3};
\filldraw[fill=csCons!28!csMid, draw=white, line width=0.35pt] (axis cs:32.5,12.5) rectangle (axis cs:37.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:35,15) {2.2};
\filldraw[fill=csCons!31!csMid, draw=white, line width=0.35pt] (axis cs:37.5,12.5) rectangle (axis cs:42.5,17.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:40,15) {2.5};
\filldraw[fill=csCons!38!csMid, draw=white, line width=0.35pt] (axis cs:2.5,17.5) rectangle (axis cs:7.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:5,20) {3.0};
\filldraw[fill=csCons!31!csMid, draw=white, line width=0.35pt] (axis cs:7.5,17.5) rectangle (axis cs:12.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:10,20) {2.5};
\filldraw[fill=csCons!34!csMid, draw=white, line width=0.35pt] (axis cs:12.5,17.5) rectangle (axis cs:17.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:15,20) {2.7};
\filldraw[fill=csCons!26!csMid, draw=white, line width=0.35pt] (axis cs:17.5,17.5) rectangle (axis cs:22.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:20,20) {2.1};
\filldraw[fill=csCons!11!csMid, draw=white, line width=0.35pt] (axis cs:22.5,17.5) rectangle (axis cs:27.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:25,20) {0.9};
\filldraw[fill=csCons!15!csMid, draw=white, line width=0.35pt] (axis cs:27.5,17.5) rectangle (axis cs:32.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:30,20) {1.2};
\filldraw[fill=csCons!28!csMid, draw=white, line width=0.35pt] (axis cs:32.5,17.5) rectangle (axis cs:37.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:35,20) {2.2};
\filldraw[fill=csCons!18!csMid, draw=white, line width=0.35pt] (axis cs:37.5,17.5) rectangle (axis cs:42.5,22.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:40,20) {1.4};
\filldraw[fill=csCons!49!csMid, draw=white, line width=0.35pt] (axis cs:2.5,22.5) rectangle (axis cs:7.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:5,25) {3.9};
\filldraw[fill=csCons!44!csMid, draw=white, line width=0.35pt] (axis cs:7.5,22.5) rectangle (axis cs:12.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:10,25) {3.5};
\filldraw[fill=csCons!48!csMid, draw=white, line width=0.35pt] (axis cs:12.5,22.5) rectangle (axis cs:17.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:15,25) {3.8};
\filldraw[fill=csCons!36!csMid, draw=white, line width=0.35pt] (axis cs:17.5,22.5) rectangle (axis cs:22.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:20,25) {2.9};
\filldraw[fill=csCons!20!csMid, draw=white, line width=0.35pt] (axis cs:22.5,22.5) rectangle (axis cs:27.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:25,25) {1.6};
\filldraw[fill=csCons!32!csMid, draw=white, line width=0.35pt] (axis cs:27.5,22.5) rectangle (axis cs:32.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:30,25) {2.6};
\filldraw[fill=csCons!40!csMid, draw=white, line width=0.35pt] (axis cs:32.5,22.5) rectangle (axis cs:37.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:35,25) {3.2};
\filldraw[fill=csCons!32!csMid, draw=white, line width=0.35pt] (axis cs:37.5,22.5) rectangle (axis cs:42.5,27.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:40,25) {2.6};
\filldraw[fill=csCons!32!csMid, draw=white, line width=0.35pt] (axis cs:2.5,27.5) rectangle (axis cs:7.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:5,30) {2.6};
\filldraw[fill=csCons!20!csMid, draw=white, line width=0.35pt] (axis cs:7.5,27.5) rectangle (axis cs:12.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:10,30) {1.6};
\filldraw[fill=csCons!35!csMid, draw=white, line width=0.35pt] (axis cs:12.5,27.5) rectangle (axis cs:17.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:15,30) {2.8};
\filldraw[fill=csCons!24!csMid, draw=white, line width=0.35pt] (axis cs:17.5,27.5) rectangle (axis cs:22.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:20,30) {1.9};
\filldraw[fill=csCons!9!csMid, draw=white, line width=0.35pt] (axis cs:22.5,27.5) rectangle (axis cs:27.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:25,30) {0.7};
\filldraw[fill=csCons!21!csMid, draw=white, line width=0.35pt] (axis cs:27.5,27.5) rectangle (axis cs:32.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:30,30) {1.7};
\filldraw[fill=csCons!28!csMid, draw=white, line width=0.35pt] (axis cs:32.5,27.5) rectangle (axis cs:37.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:35,30) {2.2};
\filldraw[fill=csCons!28!csMid, draw=white, line width=0.35pt] (axis cs:37.5,27.5) rectangle (axis cs:42.5,32.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:40,30) {2.2};
\filldraw[fill=csCons!38!csMid, draw=white, line width=0.35pt] (axis cs:2.5,32.5) rectangle (axis cs:7.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:5,35) {3.0};
\filldraw[fill=csCons!32!csMid, draw=white, line width=0.35pt] (axis cs:7.5,32.5) rectangle (axis cs:12.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:10,35) {2.6};
\filldraw[fill=csCons!42!csMid, draw=white, line width=0.35pt] (axis cs:12.5,32.5) rectangle (axis cs:17.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:15,35) {3.4};
\filldraw[fill=csCons!31!csMid, draw=white, line width=0.35pt] (axis cs:17.5,32.5) rectangle (axis cs:22.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:20,35) {2.5};
\filldraw[fill=csCons!18!csMid, draw=white, line width=0.35pt] (axis cs:22.5,32.5) rectangle (axis cs:27.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:25,35) {1.4};
\filldraw[fill=csCons!35!csMid, draw=white, line width=0.35pt] (axis cs:27.5,32.5) rectangle (axis cs:32.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:30,35) {2.8};
\filldraw[fill=csCons!38!csMid, draw=white, line width=0.35pt] (axis cs:32.5,32.5) rectangle (axis cs:37.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:35,35) {3.0};
\filldraw[fill=csCons!28!csMid, draw=white, line width=0.35pt] (axis cs:37.5,32.5) rectangle (axis cs:42.5,37.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:40,35) {2.2};
\filldraw[fill=csCons!34!csMid, draw=white, line width=0.35pt] (axis cs:2.5,37.5) rectangle (axis cs:7.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:5,40) {2.7};
\filldraw[fill=csCons!32!csMid, draw=white, line width=0.35pt] (axis cs:7.5,37.5) rectangle (axis cs:12.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:10,40) {2.6};
\filldraw[fill=csCons!38!csMid, draw=white, line width=0.35pt] (axis cs:12.5,37.5) rectangle (axis cs:17.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:15,40) {3.0};
\filldraw[fill=csCons!34!csMid, draw=white, line width=0.35pt] (axis cs:17.5,37.5) rectangle (axis cs:22.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:20,40) {2.7};
\filldraw[fill=csCons!9!csMid, draw=white, line width=0.35pt] (axis cs:22.5,37.5) rectangle (axis cs:27.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:25,40) {0.7};
\filldraw[fill=csCons!25!csMid, draw=white, line width=0.35pt] (axis cs:27.5,37.5) rectangle (axis cs:32.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:30,40) {2.0};
\filldraw[fill=csCons!24!csMid, draw=white, line width=0.35pt] (axis cs:32.5,37.5) rectangle (axis cs:37.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:35,40) {1.9};
\filldraw[fill=csCons!21!csMid, draw=white, line width=0.35pt] (axis cs:37.5,37.5) rectangle (axis cs:42.5,42.5);\node[font=\fontsize{4.6}{5}\selectfont, text=csInk, inner sep=0pt] at (axis cs:40,40) {1.7};
\end{groupplot}
\end{tikzpicture}


==> figures/fig_init_hist.tex <==
% Figure 1: distribution of completion scores, GPT-OSS-120B on LiveCodeBench-v6.
% Three panels across the text width: mean confidence on all problems, mean
% confidence on hard problems (pass@1 < 20%), and consilience on the same hard
% problems. Step areas are densities (data/hist_*.dat); the vertical rules mark
% the class means, labelled at the top (lower mean to the left of its rule).
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.95cm},
  cs panel, cs legend,
  width=3.6cm, height=1.27cm,
  ymin=0,
  grid=none, ymajorgrids,
]
% ---------------- all problems: mean confidence ----------------
\nextgroupplot[
  xmin=5.79, xmax=14.51, ymax=0.40, ytick={0,0.1,0.2,0.3},
  xlabel={Mean confidence (all problems)}, ylabel={Density},
  % centre of the row: (3 x 3.6cm + 2 x 0.95cm) / 2 / 3.6cm = 1.764 panel widths
  legend style={at={(axis description cs:1.764,1.03)}, anchor=south},
]
\addlegendimage{area legend, draw=csCons, fill=csCons, fill opacity=0.25}\addlegendentry{Correct}
\addlegendimage{area legend, draw=csOver, fill=csOver, fill opacity=0.25}\addlegendentry{Incorrect}
\addlegendimage{draw=csInkTwo, line width=0.8pt}\addlegendentry{Class mean $\mu$}
\addplot[const plot mark left, draw=csOver, fill=csOver, fill opacity=0.15, line width=0.6pt, forget plot]
  table[x=x, y=incorrect] {figures/data/hist_all_mean.dat} \closedcycle;
\addplot[const plot mark left, draw=csCons, fill=csCons, fill opacity=0.15, line width=0.6pt, forget plot]
  table[x=x, y=correct] {figures/data/hist_all_mean.dat} \closedcycle;
\draw[csOver, line width=0.8pt] (axis cs:9.122,0) -- (axis cs:9.122,0.36);
\draw[csCons, line width=0.8pt] (axis cs:10.828,0) -- (axis cs:10.828,0.36);
\node[cs note, anchor=east] at (axis cs:9.05,0.355) {9.12};
\node[cs note, anchor=west] at (axis cs:10.90,0.355) {10.83};

% ---------------- hard problems: mean confidence ----------------
\nextgroupplot[
  xmin=5.79, xmax=13.23, ymax=0.66, ytick={0,0.2,0.4,0.6},
  xlabel={Mean confidence (hard problems)},
]
\addplot[const plot mark left, draw=csOver, fill=csOver, fill opacity=0.15, line width=0.6pt]
  table[x=x, y=incorrect] {figures/data/hist_hard_mean.dat} \closedcycle;
\addplot[const plot mark left, draw=csCons, fill=csCons, fill opacity=0.15, line width=0.6pt]
  table[x=x, y=correct] {figures/data/hist_hard_mean.dat} \closedcycle;
\draw[csCons, line width=0.8pt] (axis cs:8.786,0) -- (axis cs:8.786,0.60);
\draw[csOver, line width=0.8pt] (axis cs:9.029,0) -- (axis cs:9.029,0.60);
\node[cs note, anchor=east] at (axis cs:8.72,0.59) {8.79};
\node[cs note, anchor=west] at (axis cs:9.10,0.59) {9.03};

% ---------------- hard problems: consilience ----------------
\nextgroupplot[
  xmin=-34.44, xmax=-2.23, ymax=0.215, ytick={0,0.05,0.1,0.15,0.2},
  yticklabels={0,0.05,0.10,0.15,0.20},
  xlabel={Consilience (hard problems)},
]
\addplot[const plot mark left, draw=csOver, fill=csOver, fill opacity=0.15, line width=0.6pt]
  table[x=x, y=incorrect] {figures/data/hist_hard_cons.dat} \closedcycle;
\addplot[const plot mark left, draw=csCons, fill=csCons, fill opacity=0.15, line width=0.6pt]
  table[x=x, y=correct] {figures/data/hist_hard_cons.dat} \closedcycle;
\draw[csOver, line width=0.8pt] (axis cs:-11.68,0) -- (axis cs:-11.68,0.195);
\draw[csCons, line width=0.8pt] (axis cs:-10.097,0) -- (axis cs:-10.097,0.195);
\node[cs note, anchor=east] at (axis cs:-11.95,0.192) {$-$11.68};
\node[cs note, anchor=west] at (axis cs:-9.83,0.192) {$-$10.10};
\end{groupplot}
\end{tikzpicture}


==> figures/fig_scaling.tex <==
% Figure: selection accuracy vs. number of samples n (alpha = 3).
% Four panels across the text width share a one-row legend. x is log2(n), named in the caption;
% data/scaling_<i>.dat holds pass@1, mean confidence (Self-Certainty),
% last-20% confidence (DeepConf-20%) and consilience for each panel.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=0.78cm},
  cs panel, cs legend,
  width=2.63cm, height=1.15cm,
  xmode=log, log basis x=2,
  xmin=0.8, xmax=160,
  xtick={1,2,4,8,16,32,64,128},
  xticklabels={1,,4,,16,,64,},
]
% ---------------- LCB, Qwen3-80B ----------------
\nextgroupplot[
  title={LCB, Qwen3-80B},
  ymin=50.3, ymax=59.2, ytick={52,54,56,58},
  ylabel={Accuracy (\%)},
  legend style={at={(axis description cs:0,1.24)}, anchor=south west},
]
\addplot[cs line, csBase, line width=0.7pt] table[x=n, y=pass1] {figures/data/scaling_1.dat};
\addlegendentry{pass@1}
\addplot[cs line, csOver, cs dot=csOver] table[x=n, y=mean] {figures/data/scaling_1.dat};
\addlegendentry{Mean confidence (Self-Certainty)}
\addplot[cs line, csLast, cs dot=csLast] table[x=n, y=last20] {figures/data/scaling_1.dat};
\addlegendentry{Last-20\% confidence (DeepConf)}
\addplot[cs line, csCons, cs dot=csCons] table[x=n, y=cons] {figures/data/scaling_1.dat};
\addlegendentry{Consilience}
% ---------------- LCB, GPT-OSS-20B ----------------
\nextgroupplot[title={LCB, GPT-OSS-20B}, ymin=77.4, ymax=81.5, ytick={78,79,80,81}]
\addplot[cs line, csBase, line width=0.7pt] table[x=n, y=pass1] {figures/data/scaling_2.dat};
\addplot[cs line, csOver, cs dot=csOver] table[x=n, y=mean] {figures/data/scaling_2.dat};
\addplot[cs line, csLast, cs dot=csLast] table[x=n, y=last20] {figures/data/scaling_2.dat};
\addplot[cs line, csCons, cs dot=csCons] table[x=n, y=cons] {figures/data/scaling_2.dat};
% ---------------- HMMT, GPT-OSS-20B ----------------
\nextgroupplot[title={HMMT, GPT-OSS-20B}, ymin=65.5, ymax=81, ytick={70,75,80}]
\addplot[cs line, csBase, line width=0.7pt] table[x=n, y=pass1] {figures/data/scaling_3.dat};
\addplot[cs line, csOver, cs dot=csOver] table[x=n, y=mean] {figures/data/scaling_3.dat};
\addplot[cs line, csLast, cs dot=csLast] table[x=n, y=last20] {figures/data/scaling_3.dat};
\addplot[cs line, csCons, cs dot=csCons] table[x=n, y=cons] {figures/data/scaling_3.dat};
% ---------------- GPQA, GPT-OSS-20B ----------------
\nextgroupplot[title={GPQA, GPT-OSS-20B}, ymin=70.9, ymax=74.6, ytick={71,72,73,74}]
\addplot[cs line, csBase, line width=0.7pt] table[x=n, y=pass1] {figures/data/scaling_4.dat};
\addplot[cs line, csOver, cs dot=csOver] table[x=n, y=mean] {figures/data/scaling_4.dat};
\addplot[cs line, csLast, cs dot=csLast] table[x=n, y=last20] {figures/data/scaling_4.dat};
\addplot[cs line, csCons, cs dot=csCons] table[x=n, y=cons] {figures/data/scaling_4.dat};
\end{groupplot}
\end{tikzpicture}

